Scalable Task-Based Algorithm for Multiplication of Block-Rank-Sparse Matrices

A task-based formulation of Scalable Universal Matrix Multiplication Algorithm (SUMMA), a popular algorithm for matrix multiplication (MM), is applied to the multiplication of hierarchy-free, rank-structured matrices that appear in the domain of quantum chemistry (QC). The novel features of our formulation are: (1) concurrent scheduling of multiple SUMMA iterations, and (2) fine-grained task-based composition. These features make it tolerant of the load imbalance due to the irregular matrix structure and eliminate all artifactual sources of global synchronization.Scalability of iterative computation of square-root inverse of block-rank-sparse QC matrices is demonstrated; for full-rank (dense) matrices the performance of our SUMMA formulation usually exceeds that of the state-of-the-art dense MM implementations (ScaLAPACK and Cyclops Tensor Framework).

==> standard_summa.tikz <==
\begin{tikzpicture}[
  ->,
  >=stealth,
  node distance=0.25cm,
  task/.style={rectangle, draw, rounded corners=4pt,top color=white}
]
  
  \node[task,top color=green!25,bottom color=orange!25] (GEMM0) {$C_{ij} \gets A_{i0} \cdot B_{0j} + C_{ij}$};
  \node[task,bottom color=blue!25] (BCASTA0) [node distance=0.5cm,above=of GEMM0,xshift=-1.2cm] {{\tt BCAST} $A_{i0}$};
  \node[task,bottom color=red!25] (BCASTB0) [node distance=0.5cm,above=of GEMM0,xshift=1.2cm] {{\tt BCAST} $B_{0j}$};
  \node[task,top color=green!25,bottom color=orange!25] (GEMM1)   [node distance=0.75cm,below=of GEMM0] {$C_{ij} \gets A_{i1} \cdot B_{1j} + C_{ij}$};
  \node[task,bottom color=blue!25] (BCASTA1) [left=of GEMM0] {{\tt BCAST} $A_{i1}$};
  \node[task,bottom color=red!25] (BCASTB1) [right=of GEMM0] {{\tt BCAST} $B_{1j}$};
  \node[task,top color=green!25,bottom color=orange!25] (GEMM2)   [node distance=0.75cm,below=of GEMM1] {$C_{ij} \gets A_{i2} \cdot B_{2j} + C_{ij}$};
  \node[task,bottom color=blue!25] (BCASTA2) [left=of GEMM1] {{\tt BCAST} $A_{i2}$};
  \node[task,bottom color=red!25] (BCASTB2) [right=of GEMM1] {{\tt BCAST} $B_{2j}$};
  \node[task,top color=green!25,bottom color=orange!25] (GEMM3)   [node distance=0.75cm,below=of GEMM2] {$C_{ij} \gets A_{i3} \cdot B_{3j} + C_{ij}$};
  \node[task,bottom color=blue!25] (BCASTA3) [left=of GEMM2] {{\tt BCAST} $A_{i3}$};
  \node[task,bottom color=red!25] (BCASTB3) [right=of GEMM2] {{\tt BCAST} $B_{3j}$};

           
  \path (BCASTA0) edge node {} (GEMM0)
        (BCASTB0) edge node {} (GEMM0)
        (GEMM0)   edge node {} (GEMM1)
        (BCASTA1) edge node {} (GEMM1)
        (BCASTB1) edge node {} (GEMM1)
        (GEMM1)   edge node {} (GEMM2)
        (BCASTA2) edge node {} (GEMM2)
        (BCASTB2) edge node {} (GEMM2)
        (GEMM2)   edge node {} (GEMM3)
        (BCASTA3) edge node {} (GEMM3)
        (BCASTB3) edge node {} (GEMM3);

  \path [dashed]
           (GEMM0) edge node {} (BCASTA2)
           (GEMM0) edge node {} (BCASTB2)
           (GEMM1) edge node {} (BCASTA3)
           (GEMM1) edge node {} (BCASTB3);

\end{tikzpicture}
